UBVRI photometry of Betelgeuse over 23 years since 1999

We report the results of our continuous UBVRI-band photometry of Betelgeuse from 1999 to 2022 using the same photometric system. There are two advantages in our observation: (1) we used a photodiode as a detector to avoid saturation, and (2) our data set includes U-band light curve, which is not widely observed in recent CCD photometries. Using our light curves, we conducted the periodicity analysis, and found ~405- and ~2160-day periods. We also discuss the tentative detection of a long-period variation over 20 years or longer. Finally, we discuss the peculiar variation of the U-B color index during the "Great Dimming" event between late 2019 and early 2020.

==> (inline-0) <==
\begin{tabular}{lccccc}
		\hline
		Wavelength [\AA ] & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I}  \\ \hline \hline
		3000&0.0000 &0.0000 &0.0000 &0.0000 &0.0000\\
		3050&0.0000 &0.0000 &0.0000 &0.0000 &0.0000\\
		3100&0.0001 &0.0000 &0.0000 &0.0000 &0.0000\\
		3150&0.0036 &0.0000 &0.0000 &0.0000 &0.0000\\
		3200&0.0218 &0.0000 &0.0000 &0.0000 &0.0000\\
		3250&0.0732 &0.0000 &0.0000 &0.0000 &0.0000\\
		3300&0.1641 &0.0000 &0.0000 &0.0000 &0.0000\\
		3350&0.2873 &0.0000 &0.0000 &0.0000 &0.0000\\
		3400&0.4298 &0.0000 &0.0000 &0.0000 &0.0000\\
		3450&0.5703 &0.0000 &0.0000 &0.0000 &0.0000\\
		3500&0.6956 &0.0000 &0.0000 &0.0000 &0.0000\\
		3550&0.8025 &0.0000 &0.0000 &0.0000 &0.0000\\
		3600&0.8959 &0.0000 &0.0000 &0.0000 &0.0000\\
		3650&0.9534 &0.0000 &0.0000 &0.0000 &0.0000\\
		3700&0.9909 &0.0029 &0.0000 &0.0000 &0.0000\\
		3750&0.9969 &0.0193 &0.0000 &0.0000 &0.0000\\
		3800&0.9403 &0.0654 &0.0000 &0.0000 &0.0000\\
		3850&0.7815 &0.1466 &0.0000 &0.0000 &0.0000\\
		3900&0.5385 &0.2569 &0.0000 &0.0000 &0.0000\\
		3950&0.2738 &0.3834 &0.0000 &0.0000 &0.0000\\
		4000&0.0891 &0.5090 &0.0000 &0.0000 &0.0000\\
		4050&0.0166 &0.6274 &0.0000 &0.0000 &0.0000\\
		4100&0.0016 &0.7318 &0.0000 &0.0000 &0.0000\\
		4150&0.0000 &0.8130 &0.0000 &0.0000 &0.0000\\
		4200&0.0000 &0.8831 &0.0000 &0.0000 &0.0000\\
		4250&0.0000 &0.9312 &0.0000 &0.0000 &0.0000\\
		4300&0.0000 &0.9624 &0.0000 &0.0000 &0.0000\\
		4350&0.0000 &0.9843 &0.0000 &0.0000 &0.0000\\
		4400&0.0000 &0.9969 &0.0000 &0.0000 &0.0000\\
		4450&0.0000 &0.9964 &0.0000 &0.0000 &0.0000\\
		4500&0.0000 &0.9749 &0.0000 &0.0000 &0.0000\\
		4550&0.0000 &0.9496 &0.0000 &0.0000 &0.0000\\
		4600&0.0000 &0.8998 &0.0000 &0.0000 &0.0000\\
		4650&0.0000 &0.8232 &0.0000 &0.0000 &0.0000\\
		4700&0.0000 &0.7105 &0.0000 &0.0000 &0.0000\\
		4750&0.0000 &0.5791 &0.0001 &0.0000 &0.0000\\
		4800&0.0000 &0.4454 &0.0010 &0.0000 &0.0000\\
		4850&0.0000 &0.3212 &0.0087 &0.0000 &0.0000\\
		4900&0.0000 &0.2197 &0.0472 &0.0000 &0.0000\\
		4950&0.0000 &0.1481 &0.1623 &0.0000 &0.0000\\
		\hline
	\end{tabular}
\begin{tabular}{lccccc}
		\hline
		Wavelength [\AA ] & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I}  \\ \hline \hline
		5000&0.0000 &0.1024 &0.3623 &0.0000 &0.0000\\
		5050&0.0000 &0.0631 &0.5788 &0.0000 &0.0000\\
		5100&0.0000 &0.0344 &0.7516 &0.0000 &0.0000\\
		5150&0.0000 &0.0184 &0.8640 &0.0000 &0.0000\\
		5200&0.0000 &0.0087 &0.9302 &0.0000 &0.0000\\
		5250&0.0000 &0.0036 &0.9697 &0.0000 &0.0000\\
		5300&0.0000 &0.0016 &0.9877 &0.0000 &0.0000\\
		5350&0.0000 &0.0008 &0.9969 &0.0000 &0.0001\\
		5400&0.0000 &0.0006 &0.9987 &0.0000 &0.0000\\
		5450&0.0000 &0.0004 &0.9898 &0.0000 &0.0000\\
		5500&0.0000 &0.0007 &0.9729 &0.0000 &0.0000\\
		5550&0.0000 &0.0014 &0.9483 &0.0000 &0.0000\\
		5600&0.0000 &0.0019 &0.9162 &0.0000 &0.0000\\
		5650&0.0000 &0.0018 &0.8794 &0.0000 &0.0000\\
		5700&0.0000 &0.0010 &0.8326 &0.0000 &0.0000\\
		5750&0.0000 &0.0004 &0.7797 &0.0000 &0.0000\\
		5800&0.0000 &0.0000 &0.7203 &0.0000 &0.0001\\
		5850&0.0000 &0.0000 &0.6586 &0.0000 &0.0001\\
		5900&0.0000 &0.0000 &0.5973 &0.0000 &0.0000\\
		5950&0.0000 &0.0000 &0.5303 &0.0000 &0.0000\\
		6000&0.0000 &0.0000 &0.4641 &0.0000 &0.0001\\
		6050&0.0000 &0.0000 &0.4003 &0.0000 &0.0000\\
		6100&0.0000 &0.0000 &0.3396 &0.0000 &0.0000\\
		6150&0.0000 &0.0000 &0.2827 &0.0000 &0.0001\\
		6200&0.0000 &0.0000 &0.2310 &0.0003 &0.0000\\
		6250&0.0000 &0.0000 &0.1855 &0.0012 &0.0000\\
		6300&0.0000 &0.0000 &0.1463 &0.0061 &0.0001\\
		6350&0.0000 &0.0000 &0.1136 &0.0306 &0.0000\\
		6400&0.0000 &0.0000 &0.0865 &0.1257 &0.0000\\
		6450&0.0000 &0.0000 &0.0649 &0.3183 &0.0001\\
		6500&0.0000 &0.0000 &0.0479 &0.5247 &0.0001\\
		6550&0.0000 &0.0000 &0.0344 &0.6806 &0.0000\\
		6600&0.0000 &0.0000 &0.0244 &0.7833 &0.0001\\
		6650&0.0000 &0.0000 &0.0171 &0.8520 &0.0001\\
		6700&0.0000 &0.0000 &0.0116 &0.8978 &0.0000\\
		6750&0.0000 &0.0000 &0.0079 &0.9355 &0.0001\\
		6800&0.0002 &0.0001 &0.0053 &0.9603 &0.0003\\
		6850&0.0010 &0.0005 &0.0035 &0.9758 &0.0001\\
		6900&0.0029 &0.0012 &0.0022 &0.9853 &0.0003\\
		6950&0.0058 &0.0023 &0.0014 &0.9897 &0.0005\\
		\hline
	\end{tabular}
\begin{tabular}{lccccc}
		\hline
		Wavelength [\AA ] & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I}  \\ \hline \hline
		7000&0.0092 &0.0033 &0.0009 &0.9867 &0.0005\\
		7050&0.0123 &0.0041 &0.0005 &0.9824 &0.0006\\
		7100&0.0142 &0.0045 &0.0003 &0.9774 &0.0008\\
		7150&0.0149 &0.0047 &0.0002 &0.9718 &0.0010\\
		7200&0.0143 &0.0046 &0.0001 &0.9699 &0.0014\\
		7250&0.0133 &0.0045 &0.0000 &0.9780 &0.0017\\
		7300&0.0125 &0.0042 &0.0000 &0.9891 &0.0022\\
		7350&0.0119 &0.0040 &0.0000 &0.9998 &0.0029\\
		7400&0.0109 &0.0037 &0.0000 &0.9893 &0.0041\\
		7450&0.0094 &0.0034 &0.0000 &0.9347 &0.0056\\
		7500&0.0076 &0.0032 &0.0000 &0.8161 &0.0079\\
		7550&0.0058 &0.0031 &0.0000 &0.6513 &0.0117\\
		7600&0.0042 &0.0029 &0.0000 &0.4783 &0.0180\\
		7650&0.0029 &0.0027 &0.0000 &0.3342 &0.0278\\
		7700&0.0019 &0.0026 &0.0000 &0.2308 &0.0443\\
		7750&0.0014 &0.0025 &0.0000 &0.1573 &0.0709\\
		7800&0.0011 &0.0024 &0.0000 &0.1095 &0.1116\\
		7850&0.0009 &0.0023 &0.0000 &0.0772 &0.1703\\
		7900&0.0007 &0.0022 &0.0000 &0.0561 &0.2500\\
		7950&0.0006 &0.0022 &0.0000 &0.0416 &0.3493\\
		8000&0.0004 &0.0022 &0.0000 &0.0315 &0.4631\\
		8050&0.0002 &0.0021 &0.0000 &0.0242 &0.5820\\
		8100&0.0000 &0.0021 &0.0000 &0.0192 &0.6958\\
		8150&0.0000 &0.0021 &0.0000 &0.0153 &0.7922\\
		8200&0.0000 &0.0021 &0.0000 &0.0125 &0.8695\\
		8250&0.0000 &0.0021 &0.0000 &0.0103 &0.9284\\
		8300&0.0176 &0.0000 &0.0000 &0.0089 &0.9621\\
		8350&0.0318 &0.0000 &0.0000 &0.0095 &0.9821\\
		8400&0.0266 &0.0000 &0.0000 &0.0113 &0.9896\\
		8450&0.0146 &0.0000 &0.0011 &0.0268 &0.9994\\
		8500&0.0135 &0.0000 &0.0018 &0.0121 &0.9915\\
		8550&0.0194 &0.0000 &0.0003 &0.0046 &0.9751\\
		8600&0.0278 &0.0000 &0.0024 &0.0037 &0.9617\\
		8650&0.0260 &0.0000 &0.0043 &0.0140 &0.9457\\
		8700&0.0199 &0.0000 &0.0037 &0.0056 &0.9215\\
		8750&0.0177 &0.0000 &0.0040 &0.0065 &0.9071\\
		8800&0.0135 &0.0000 &0.0019 &0.0038 &0.8835\\
		8850&0.0165 &0.0000 &0.0000 &0.0027 &0.8644\\
		8900&0.0116 &0.0000 &0.0002 &0.0034 &0.8334\\
		8950&0.0095 &0.0037 &0.0004 &0.0043 &0.7959\\
		\hline
	\end{tabular}
\begin{tabular}{lccccc}
		\hline
		Wavelength [\AA ] & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I}  \\ \hline \hline
		9000&0.0118 &0.0017 &0.0002 &0.0030 &0.7707\\
		9050&0.0107 &0.0008 &0.0004 &0.0045 &0.7525\\
		9100&0.0072 &0.0011 &0.0013 &0.0069 &0.7463\\
		9150&0.0052 &0.0000 &0.0016 &0.0029 &0.7163\\
		9200&0.0052 &0.0000 &0.0010 &0.0011 &0.6765\\
		9250&0.0040 &0.0000 &0.0000 &0.0037 &0.6539\\
		9300&0.0034 &0.0011 &0.0001 &0.0020 &0.6175\\
		9350&0.0040 &0.0020 &0.0001 &0.0028 &0.5836\\
		9400&0.0039 &0.0020 &0.0000 &0.0026 &0.5631\\
		9450&0.0036 &0.0028 &0.0001 &0.0020 &0.5289\\
		9500&0.0035 &0.0026 &0.0000 &0.0020 &0.4941\\
		9550&0.0032 &0.0026 &0.0000 &0.0019 &0.4582\\
		9600&0.0022 &0.0036 &0.0004 &0.0024 &0.4299\\
		9650&0.0023 &0.0035 &0.0001 &0.0026 &0.4049\\
		9700&0.0018 &0.0026 &0.0001 &0.0021 &0.3830\\
		9750&0.0015 &0.0032 &0.0003 &0.0028 &0.3633\\
		9800&0.0013 &0.0029 &0.0003 &0.0033 &0.3391\\
		9850&0.0012 &0.0028 &0.0000 &0.0035 &0.3207\\
		9900&0.0011 &0.0031 &0.0000 &0.0041 &0.3058\\
		9950&0.0013 &0.0034 &0.0001 &0.0047 &0.2981\\
		10000&0.0009 &0.0035 &0.0000 &0.0046 &0.2913\\
		10050&0.0011 &0.0035 &0.0000 &0.0053 &0.2789\\
		10100&0.0012 &0.0034 &0.0000 &0.0060 &0.2612\\
		10150&0.0014 &0.0036 &0.0001 &0.0071 &0.2428\\
		10200&0.0012 &0.0035 &0.0001 &0.0078 &0.2307\\
		10250&0.0006 &0.0035 &0.0001 &0.0096 &0.2220\\
		10300&0.0007 &0.0034 &0.0001 &0.0117 &0.2067\\
		10350&0.0007 &0.0034 &0.0002 &0.0139 &0.1913\\
		10400&0.0006 &0.0034 &0.0002 &0.0169 &0.1764\\
		10450&0.0005 &0.0033 &0.0001 &0.0212 &0.1640\\
		10500&0.0005 &0.0033 &0.0001 &0.0265 &0.1489\\
		10550&0.0008 &0.0031 &0.0001 &0.0337 &0.1368\\
		10600&0.0007 &0.0030 &0.0001 &0.0425 &0.1249\\
		\hline
	\end{tabular}
\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2451215.04 &0.369 &0.043 &2.531 &0.072 &1.912 &0.037 &1.551 &0.022 &1.309 &0.014 \\
		2451217.98 &0.431 &0.041 &2.436 &0.042 &1.970 &0.017 &1.538 &0.013 &1.306 &0.016 \\
		2451224.05 &0.416 &0.013 &2.541 &0.025 &2.001 &0.007 &1.567 &0.010 &1.291 &0.018 \\
		2451231.05 &0.359 &0.011 &2.822 &0.120 &1.984 &0.014 &1.578 &0.013 &1.267 &0.013 \\
		2451275.98 &0.382 &0.010 &      &      &2.026 &0.010 &1.590 &0.008 &1.222 &0.021 \\
		2451284.96 &0.334 &0.015 &2.718 &0.111 &1.982 &0.021 &1.524 &0.020 &1.328 &0.036 \\
		2451613.96 &0.571 &0.020 &2.164 &0.068 &1.980 &0.027 &1.617 &0.025 &1.394 &0.017 \\
		2451635.97 &0.574 &0.015 &2.218 &0.099 &1.921 &0.033 &1.658 &0.016 &1.355 &0.028 \\
		2451883.15 &0.515 &0.013 &2.244 &0.026 &1.924 &0.011 &1.587 &0.017 &1.362 &0.017 \\
		2451888.15 &0.494 &0.019 &2.274 &0.035 &1.953 &0.007 &1.560 &0.018 &1.386 &0.015 \\
		2451902.03 &0.441 &0.020 &2.491 &0.026 &1.943 &0.012 &1.579 &0.020 &1.338 &0.024 \\
		2451921.97 &0.454 &0.017 &2.331 &0.028 &1.950 &0.011 &1.602 &0.015 &1.382 &0.019 \\
		2451922.03 &0.454 &0.017 &2.350 &0.028 &1.969 &0.011 &1.587 &0.015 &1.376 &0.019 \\
		2451927.03 &0.512 &0.008 &2.320 &0.030 &1.984 &0.012 &1.567 &0.018 &1.409 &0.015 \\
		2451939.00 &0.557 &0.013 &2.421 &0.046 &1.971 &0.015 &1.611 &0.021 &1.412 &0.019 \\
		2451955.96 &0.604 &0.016 &2.456 &0.055 &1.936 &0.020 &1.637 &0.020 &1.440 &0.016 \\
		2451960.98 &0.590 &0.017 &2.502 &0.036 &1.980 &0.017 &1.634 &0.015 &1.391 &0.005 \\
		2451965.95 &0.602 &0.013 &2.308 &0.033 &1.940 &0.014 &1.612 &0.021 &1.426 &0.009 \\
		2451967.43 &0.567 &0.039 &2.444 &0.017 &1.915 &0.023 &1.619 &0.013 &1.424 &0.019 \\
		2451970.93 &0.618 &0.014 &2.343 &0.028 &1.949 &0.011 &1.651 &0.018 &1.428 &0.019 \\
		2451977.96 &0.630 &0.020 &2.432 &0.074 &1.952 &0.011 &1.630 &0.015 &1.447 &0.014 \\
		2451988.97 &0.506 &0.018 &2.244 &0.051 &1.948 &0.010 &1.605 &0.031 &1.519 &0.010 \\
		2451995.94 &0.612 &0.014 &2.348 &0.128 &1.970 &0.022 &1.674 &0.027 &1.443 &0.022 \\
		2452003.96 &0.580 &0.020 &2.348 &0.099 &1.972 &0.005 &1.643 &0.017 &1.410 &0.022 \\
		2452012.95 &0.593 &0.022 &2.111 &0.056 &1.959 &0.015 &1.623 &0.023 &1.447 &0.015 \\
		2452202.26 &0.562 &0.038 &2.140 &0.016 &1.951 &0.021 &1.566 &0.014 &1.360 &0.017 \\
		2452258.09 &0.364 &0.012 &2.299 &0.030 &1.930 &0.013 &1.544 &0.029 &1.303 &0.018 \\
		2452266.08 &0.356 &0.008 &2.282 &0.070 &1.850 &0.012 &1.584 &0.028 &1.326 &0.023 \\
		2452271.08 &0.303 &0.023 &2.328 &0.040 &1.860 &0.025 &1.527 &0.023 &1.369 &0.023 \\
		2452276.07 &0.411 &0.019 &2.285 &0.015 &1.921 &0.011 &1.524 &0.028 &1.396 &0.006 \\
		2452279.09 &0.474 &0.017 &2.233 &0.032 &1.898 &0.004 &1.589 &0.016 &1.425 &0.012 \\
		2452284.08 &0.440 &0.006 &2.311 &0.032 &1.907 &0.007 &1.567 &0.020 &1.337 &0.010 \\
		2452297.02 &0.528 &0.010 &2.465 &0.028 &1.935 &0.012 &1.595 &0.017 &1.407 &0.010 \\
		2452298.98 &0.508 &0.004 &2.437 &0.027 &1.906 &0.012 &1.590 &0.015 &1.348 &0.009 \\
		2452302.99 &0.485 &0.016 &2.285 &0.059 &1.861 &0.032 &1.537 &0.025 &1.364 &0.021 \\
		2452307.01 &0.559 &0.016 &2.803 &0.136 &1.962 &0.009 &1.624 &0.017 &1.385 &0.015 \\
		2452311.98 &0.509 &0.016 &2.516 &0.059 &1.950 &0.014 &1.620 &0.024 &1.405 &0.009 \\
		2452315.97 &0.541 &0.022 &2.440 &0.051 &1.913 &0.012 &1.644 &0.019 &1.390 &0.014 \\
		2452320.96 &0.603 &0.027 &2.358 &0.062 &2.065 &0.008 &1.648 &0.008 &1.421 &0.017 \\
		2452325.95 &0.578 &0.041 &2.839 &0.041 &1.968 &0.027 &1.635 &0.018 &1.420 &0.014 \\
		2452337.94 &0.732 &0.031 &2.626 &0.105 &1.984 &0.021 &1.695 &0.015 &1.471 &0.011 \\
		2452341.96 &0.623 &0.024 &2.680 &0.100 &1.938 &0.006 &1.623 &0.008 &1.475 &0.023 \\
		2452346.96 &0.601 &0.031 &2.525 &0.103 &1.933 &0.006 &1.644 &0.020 &1.442 &0.014 \\
		\hline
	\end{tabular}\label{tabA2-01}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2452356.95 &0.700 &0.031 &2.480 &0.095 &1.938 &0.008 &1.640 &0.023 &1.449 &0.031 \\
		2452366.95 &0.723 &0.039 &2.721 &0.057 &1.918 &0.005 &1.687 &0.020 &1.428 &0.008 \\
		2452519.26 &0.331 &0.009 &2.362 &0.030 &1.923 &0.006 &1.523 &0.014 &1.317 &0.012 \\
		2452519.28 &0.342 &0.009 &2.328 &0.030 &1.949 &0.006 &1.527 &0.014 &1.313 &0.012 \\
		2452537.29 &0.320 &0.015 &2.325 &0.031 &1.942 &0.011 &1.503 &0.018 &1.329 &0.015 \\
		2452558.23 &0.334 &0.018 &2.370 &0.024 &1.967 &0.012 &1.502 &0.015 &1.313 &0.006 \\
		2452560.24 &0.374 &0.013 &2.324 &0.023 &1.970 &0.013 &1.521 &0.017 &1.316 &0.016 \\
		2452569.25 &0.376 &0.014 &2.279 &0.018 &1.977 &0.010 &1.531 &0.020 &1.354 &0.012 \\
		2452576.24 &0.407 &0.015 &2.402 &0.037 &1.919 &0.015 &1.578 &0.026 &1.325 &0.010 \\
		2452582.21 &0.420 &0.011 &2.458 &0.040 &1.939 &0.009 &1.570 &0.019 &1.336 &0.016 \\
		2452592.17 &0.443 &0.006 &2.430 &0.038 &1.963 &0.009 &1.553 &0.017 &1.360 &0.018 \\
		2452606.16 &0.473 &0.010 &2.405 &0.016 &1.958 &0.010 &1.545 &0.016 &1.369 &0.015 \\
		2452620.14 &0.385 &0.019 &2.504 &0.039 &1.927 &0.013 &1.558 &0.016 &1.351 &0.022 \\
		2452623.12 &0.490 &0.023 &2.412 &0.027 &1.999 &0.013 &1.553 &0.015 &1.362 &0.016 \\
		2452636.09 &0.401 &0.010 &2.432 &0.025 &1.969 &0.010 &1.522 &0.015 &1.351 &0.012 \\
		2452652.01 &0.443 &0.021 &      &      &      &      &      &      &      &      \\
		2452660.99 &0.444 &0.012 &2.334 &0.017 &1.989 &0.012 &1.658 &0.015 &1.039 &0.018 \\
		2452669.98 &0.473 &0.019 &2.454 &0.025 &2.009 &0.013 &1.641 &0.015 &1.159 &0.015 \\
		2452676.97 &0.524 &0.018 &2.496 &0.036 &1.978 &0.008 &1.679 &0.013 &1.134 &0.015 \\
		2452698.92 &0.733 &0.017 &2.572 &0.028 &1.963 &0.012 &1.654 &0.019 &1.523 &0.019 \\
		2452707.92 &0.779 &0.005 &2.432 &0.037 &1.923 &0.012 &1.705 &0.014 &1.528 &0.014 \\
		2452717.94 &0.891 &0.014 &2.465 &0.016 &1.974 &0.010 &1.722 &0.016 &1.563 &0.011 \\
		2452739.94 &0.931 &0.006 &2.201 &0.035 &1.943 &0.008 &1.724 &0.012 &1.611 &0.014 \\
		2452746.93 &1.106 &0.023 &2.226 &0.063 &1.923 &0.012 &1.826 &0.017 &1.551 &0.010 \\
		2452750.94 &1.093 &0.019 &2.364 &0.028 &1.963 &0.015 &1.733 &0.019 &1.704 &0.014 \\
		2452892.30 &0.599 &0.006 &      &      &      &      &      &      &      &      \\
		2452896.30 &0.549 &0.025 &2.180 &0.023 &1.907 &0.012 &1.599 &0.012 &1.446 &0.012 \\
		2452912.26 &0.606 &0.015 &2.353 &0.019 &1.973 &0.014 &1.631 &0.019 &1.442 &0.017 \\
		2452929.27 &0.546 &0.013 &2.482 &0.023 &1.978 &0.012 &1.635 &0.016 &1.398 &0.016 \\
		2452936.23 &0.558 &0.009 &2.472 &0.036 &1.958 &0.016 &1.619 &0.018 &1.433 &0.014 \\
		2452942.21 &0.588 &0.007 &2.487 &0.039 &1.967 &0.006 &1.632 &0.014 &1.446 &0.019 \\
		2452957.16 &0.675 &0.007 &2.372 &0.009 &1.991 &0.030 &1.657 &0.002 &1.394 &0.000 \\
		2452960.17 &0.602 &0.016 &2.471 &0.052 &1.994 &0.011 &1.660 &0.013 &1.406 &0.009 \\
		2452976.13 &0.550 &0.013 &2.424 &0.049 &1.975 &0.011 &1.623 &0.021 &1.407 &0.021 \\
		2452988.13 &0.503 &0.024 &2.417 &0.046 &1.976 &0.016 &1.578 &0.018 &1.399 &0.012 \\
		2452990.06 &0.517 &0.018 &2.500 &0.041 &1.986 &0.008 &1.603 &0.019 &1.402 &0.011 \\
		2452997.08 &0.499 &0.015 &2.430 &0.063 &1.907 &0.015 &1.577 &0.017 &1.363 &0.016 \\
		2453003.06 &0.492 &0.017 &2.400 &0.031 &1.987 &0.015 &1.575 &0.021 &1.398 &0.015 \\
		2453013.01 &0.477 &0.012 &2.618 &0.028 &1.989 &0.009 &1.564 &0.017 &1.352 &0.013 \\
		2453026.09 &0.357 &0.012 &2.514 &0.030 &1.998 &0.011 &1.557 &0.012 &1.289 &0.008 \\
		2453028.00 &0.443 &0.015 &2.417 &0.040 &1.987 &0.014 &1.545 &0.012 &1.371 &0.021 \\
		2453033.00 &0.438 &0.018 &2.374 &0.047 &1.980 &0.014 &1.557 &0.011 &1.355 &0.018 \\
		2453040.00 &0.432 &0.011 &2.486 &0.021 &1.999 &0.011 &1.527 &0.017 &1.338 &0.023 \\
		\hline
	\end{tabular}\label{tabA2-02}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2453047.95 &0.470 &0.025 &2.709 &0.045 &2.018 &0.018 &1.575 &0.008 &1.307 &0.007 \\
		2453050.96 &0.470 &0.008 &2.501 &0.033 &1.987 &0.012 &1.542 &0.019 &1.381 &0.011 \\
		2453061.07 &0.488 &0.014 &2.524 &0.051 &2.004 &0.020 &1.588 &0.022 &1.408 &0.017 \\
		2453071.95 &0.524 &0.009 &2.580 &0.040 &1.961 &0.009 &1.599 &0.018 &1.370 &0.016 \\
		2453077.96 &0.539 &0.010 &2.417 &0.036 &1.976 &0.014 &1.560 &0.021 &1.324 &0.029 \\
		2453092.95 &0.550 &0.009 &2.554 &0.028 &1.975 &0.010 &1.613 &0.013 &1.414 &0.011 \\
		2453100.96 &0.548 &0.010 &2.631 &0.022 &2.008 &0.013 &1.617 &0.015 &1.388 &0.006 \\
		2453104.94 &0.514 &0.007 &2.441 &0.026 &1.962 &0.011 &1.611 &0.018 &1.413 &0.014 \\
		2453111.94 &0.546 &0.018 &      &      &2.043 &0.012 &1.610 &0.015 &1.413 &0.007 \\
		2453117.93 &0.679 &0.036 &2.438 &0.034 &1.977 &0.011 &1.608 &0.021 &1.441 &0.019 \\
		2453279.24 &0.380 &0.018 &2.331 &0.037 &1.978 &0.013 &1.566 &0.019 &1.360 &0.013 \\
		2453300.19 &0.287 &0.067 &2.288 &0.038 &2.009 &0.012 &1.557 &0.024 &1.317 &0.017 \\
		2453337.17 &0.284 &0.005 &2.501 &0.025 &2.001 &0.007 &1.522 &0.018 &1.287 &0.017 \\
		2453356.12 &0.331 &0.013 &2.539 &0.057 &1.992 &0.010 &1.572 &0.022 &1.283 &0.022 \\
		2453373.10 &0.455 &0.011 &2.422 &0.019 &2.021 &0.013 &1.595 &0.022 &1.361 &0.008 \\
		2453381.06 &0.407 &0.009 &2.457 &0.027 &1.966 &0.015 &1.576 &0.021 &1.333 &0.030 \\
		2453393.03 &0.425 &0.019 &2.555 &0.020 &1.967 &0.010 &1.591 &0.015 &1.363 &0.014 \\
		2453404.01 &0.451 &0.011 &2.386 &0.022 &1.949 &0.007 &1.581 &0.020 &1.372 &0.022 \\
		2453443.96 &0.458 &0.019 &2.599 &0.035 &2.002 &0.020 &1.587 &0.022 &1.365 &0.016 \\
		2453465.94 &0.423 &0.015 &2.175 &0.019 &2.013 &0.020 &1.581 &0.019 &1.351 &0.022 \\
		2453626.30 &0.523 &0.032 &2.197 &0.056 &1.989 &0.016 &1.581 &0.020 &1.395 &0.037 \\
		2453630.26 &0.549 &0.038 &2.296 &0.037 &1.988 &0.014 &1.596 &0.012 &1.477 &0.018 \\
		2453630.28 &0.531 &0.038 &2.300 &0.037 &1.965 &0.014 &1.610 &0.012 &1.492 &0.018 \\
		2453656.24 &0.593 &0.019 &2.386 &0.035 &1.948 &0.010 &1.627 &0.020 &1.439 &0.023 \\
		2453667.23 &0.568 &0.018 &2.229 &0.025 &1.986 &0.013 &1.589 &0.016 &1.393 &0.017 \\
		2453676.20 &0.517 &0.020 &2.550 &0.055 &2.007 &0.019 &1.584 &0.020 &1.424 &0.020 \\
		2453682.20 &0.455 &0.071 &2.379 &0.026 &1.965 &0.014 &1.590 &0.018 &1.424 &0.013 \\
		2453693.14 &0.449 &0.023 &2.331 &0.036 &2.004 &0.013 &1.546 &0.018 &1.405 &0.012 \\
		2453699.15 &0.444 &0.014 &2.448 &0.031 &1.984 &0.012 &1.552 &0.014 &1.367 &0.016 \\
		2453705.13 &0.422 &0.015 &2.347 &0.028 &2.020 &0.012 &1.547 &0.018 &1.376 &0.014 \\
		2453714.12 &0.415 &0.020 &2.486 &0.058 &1.962 &0.022 &1.576 &0.012 &1.327 &0.020 \\
		2453721.11 &0.363 &0.010 &2.442 &0.040 &1.966 &0.012 &1.543 &0.018 &1.318 &0.013 \\
		2453731.07 &0.330 &0.019 &2.441 &0.029 &2.009 &0.014 &1.521 &0.019 &1.308 &0.017 \\
		2453743.03 &0.270 &0.011 &2.403 &0.041 &2.018 &0.011 &1.504 &0.024 &1.283 &0.015 \\
		2453747.99 &0.270 &0.032 &2.386 &0.054 &2.050 &0.013 &1.512 &0.016 &1.303 &0.016 \\
		2453758.99 &0.273 &0.010 &2.427 &0.039 &1.992 &0.017 &1.514 &0.019 &1.272 &0.015 \\
		2453805.93 &0.360 &0.009 &2.698 &0.070 &2.015 &0.015 &1.549 &0.021 &1.316 &0.019 \\
		2453809.02 &0.468 &0.021 &2.723 &0.024 &1.949 &0.013 &1.601 &0.016 &1.408 &0.013 \\
		2453809.94 &0.412 &0.018 &2.669 &0.023 &1.984 &0.011 &1.571 &0.013 &1.346 &0.013 \\
		2453813.96 &0.464 &0.009 &2.458 &0.050 &1.979 &0.010 &1.556 &0.013 &1.416 &0.009 \\
		2453814.95 &0.501 &0.008 &2.633 &0.034 &1.933 &0.012 &1.578 &0.016 &1.420 &0.016 \\
		2453845.93 &0.650 &0.027 &2.531 &0.020 &1.962 &0.011 &1.565 &0.027 &1.486 &0.013 \\
		2453850.91 &0.676 &0.044 &2.747 &0.044 &1.999 &0.020 &1.647 &0.013 &1.442 &0.026 \\
		\hline
	\end{tabular}\label{tabA2-03}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2453981.29 &0.894 &0.026 &2.241 &0.035 &1.919 &0.018 &1.674 &0.020 &1.563 &0.034 \\
		2454016.24 &0.925 &0.015 &2.327 &0.031 &1.931 &0.014 &1.702 &0.018 &1.604 &0.021 \\
		2454018.23 &0.993 &0.037 &2.528 &0.028 &1.995 &0.016 &1.724 &0.025 &1.638 &0.023 \\
		2454023.21 &0.929 &0.020 &2.551 &0.025 &1.961 &0.011 &1.728 &0.015 &1.640 &0.015 \\
		2454028.20 &0.865 &0.010 &      &      &      &      &      &      &      &      \\
		2454047.16 &0.747 &0.008 &2.509 &0.051 &1.963 &0.023 &1.685 &0.022 &1.454 &0.021 \\
		2454047.20 &0.734 &0.008 &2.528 &0.051 &1.958 &0.023 &1.665 &0.022 &1.456 &0.021 \\
		2454048.12 &0.779 &0.033 &2.686 &0.030 &1.941 &0.041 &1.688 &0.051 &1.534 &0.023 \\
		2454052.16 &0.747 &0.009 &2.552 &0.022 &1.974 &0.008 &1.671 &0.021 &1.532 &0.019 \\
		2454061.17 &0.751 &0.022 &2.621 &0.022 &2.001 &0.007 &1.692 &0.017 &1.488 &0.016 \\
		2454065.09 &0.702 &0.019 &2.572 &0.040 &2.019 &0.009 &1.637 &0.017 &1.487 &0.010 \\
		2454070.06 &0.520 &0.016 &2.607 &0.037 &1.895 &0.023 &1.557 &0.020 &1.489 &0.012 \\
		2454075.07 &0.712 &0.023 &2.722 &0.052 &1.993 &0.011 &1.637 &0.015 &1.513 &0.011 \\
		2454087.09 &0.634 &0.018 &2.679 &0.035 &1.970 &0.005 &1.616 &0.013 &1.449 &0.011 \\
		2454089.03 &0.670 &0.013 &2.632 &0.034 &1.992 &0.007 &1.633 &0.015 &1.466 &0.013 \\
		2454093.01 &0.660 &0.015 &2.665 &0.031 &1.978 &0.015 &1.636 &0.015 &1.465 &0.016 \\
		2454097.01 &0.657 &0.011 &2.540 &0.024 &1.982 &0.006 &1.624 &0.017 &1.465 &0.015 \\
		2454101.03 &0.633 &0.005 &2.720 &0.037 &1.965 &0.011 &1.626 &0.015 &1.459 &0.012 \\
		2454109.00 &0.575 &0.013 &2.461 &0.015 &1.990 &0.007 &1.573 &0.010 &1.468 &0.009 \\
		2454114.97 &0.580 &0.010 &2.567 &0.017 &2.007 &0.006 &1.584 &0.008 &1.387 &0.014 \\
		2454125.94 &0.477 &0.016 &2.558 &0.010 &2.000 &0.010 &1.576 &0.011 &1.384 &0.015 \\
		2454130.06 &0.444 &0.031 &2.696 &0.009 &2.006 &0.016 &1.539 &0.012 &1.376 &0.010 \\
		2454131.94 &0.370 &0.041 &2.469 &0.015 &1.983 &0.019 &1.528 &0.019 &1.397 &0.008 \\
		2454134.92 &0.467 &0.027 &2.618 &0.011 &2.002 &0.008 &1.547 &0.016 &1.389 &0.011 \\
		2454137.91 &0.388 &0.025 &2.849 &0.015 &2.041 &0.014 &1.503 &0.021 &1.386 &0.017 \\
		2454142.97 &0.394 &0.010 &2.844 &0.075 &1.855 &0.063 &1.550 &0.015 &1.378 &0.014 \\
		2454150.10 &0.421 &0.016 &2.639 &0.012 &2.047 &0.011 &1.535 &0.011 &1.373 &0.010 \\
		2454152.95 &0.447 &0.008 &2.620 &0.010 &2.050 &0.009 &1.566 &0.013 &1.363 &0.013 \\
		2454154.95 &0.423 &0.010 &2.546 &0.015 &2.018 &0.008 &1.532 &0.010 &1.341 &0.012 \\
		2454157.92 &0.407 &0.009 &2.701 &0.017 &2.018 &0.008 &1.562 &0.011 &1.358 &0.011 \\
		2454160.93 &0.437 &0.014 &2.596 &0.023 &2.025 &0.006 &1.568 &0.011 &1.349 &0.015 \\
		2454168.00 &0.457 &0.010 &2.764 &0.009 &2.016 &0.006 &1.556 &0.014 &1.362 &0.018 \\
		2454170.95 &0.423 &0.007 &2.586 &0.013 &2.006 &0.007 &1.566 &0.017 &1.353 &0.032 \\
		2454180.94 &0.427 &0.012 &2.645 &0.025 &1.997 &0.007 &1.558 &0.009 &1.359 &0.016 \\
		2454185.93 &0.478 &0.012 &2.623 &0.021 &2.004 &0.014 &1.589 &0.011 &1.353 &0.019 \\
		2454195.93 &0.575 &0.007 &2.541 &0.007 &2.002 &0.010 &1.585 &0.014 &1.423 &0.009 \\
		2454351.30 &0.599 &0.013 &2.376 &0.049 &1.935 &0.017 &1.577 &0.017 &1.445 &0.012 \\
		2454364.27 &0.714 &0.014 &2.310 &0.016 &1.956 &0.006 &1.623 &0.017 &1.500 &0.018 \\
		2454364.30 &0.713 &0.014 &2.365 &0.016 &1.971 &0.006 &1.630 &0.017 &1.502 &0.018 \\
		2454380.23 &0.856 &0.019 &2.432 &0.015 &1.969 &0.013 &1.664 &0.020 &1.569 &0.019 \\
		2454380.25 &0.838 &0.019 &2.375 &0.015 &1.968 &0.013 &1.654 &0.020 &1.565 &0.019 \\
		2454394.24 &0.937 &0.012 &2.427 &0.016 &1.905 &0.007 &1.700 &0.010 &1.601 &0.017 \\
		2454394.26 &0.926 &0.012 &2.418 &0.016 &1.905 &0.007 &1.708 &0.010 &1.610 &0.017 \\
		\hline
	\end{tabular}\label{tabA2-04}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2454398.20 &0.967 &0.042 &2.469 &0.028 &1.938 &0.011 &1.713 &0.022 &1.580 &0.013 \\
		2454398.23 &0.934 &0.042 &2.416 &0.028 &1.920 &0.011 &1.709 &0.022 &1.597 &0.013 \\
		2454402.19 &0.979 &0.012 &2.196 &0.028 &1.939 &0.014 &1.687 &0.016 &1.650 &0.013 \\
		2454402.23 &0.984 &0.012 &2.184 &0.028 &1.936 &0.014 &1.701 &0.016 &1.632 &0.013 \\
		2454408.28 &0.934 &0.020 &2.349 &0.012 &1.925 &0.016 &1.654 &0.019 &1.580 &0.004 \\
		2454417.15 &1.016 &0.008 &2.270 &0.011 &1.932 &0.007 &1.727 &0.015 &1.603 &0.018 \\
		2454420.18 &0.990 &0.017 &2.324 &0.011 &1.926 &0.015 &1.733 &0.015 &1.599 &0.016 \\
		2454425.13 &0.973 &0.018 &2.380 &0.017 &1.926 &0.012 &1.718 &0.015 &1.644 &0.012 \\
		2454428.12 &1.053 &0.026 &2.484 &0.025 &1.946 &0.017 &1.706 &0.016 &1.638 &0.018 \\
		2454430.11 &0.980 &0.009 &2.462 &0.012 &1.952 &0.015 &1.703 &0.013 &1.605 &0.011 \\
		2454436.09 &0.866 &0.039 &2.419 &0.014 &1.937 &0.021 &1.662 &0.021 &1.585 &0.018 \\
		2454438.09 &0.942 &0.034 &2.525 &0.027 &1.962 &0.016 &1.736 &0.014 &1.551 &0.021 \\
		2454440.09 &0.891 &0.019 &2.509 &0.028 &1.942 &0.014 &1.690 &0.011 &1.544 &0.013 \\
		2454442.07 &0.775 &0.014 &2.591 &0.036 &1.907 &0.022 &1.588 &0.016 &1.530 &0.017 \\
		2454444.08 &0.844 &0.012 &2.525 &0.039 &1.953 &0.007 &1.667 &0.013 &1.554 &0.014 \\
		2454444.16 &0.811 &0.012 &2.487 &0.039 &1.945 &0.007 &1.648 &0.013 &1.543 &0.014 \\
		2454448.11 &0.766 &0.013 &2.382 &0.012 &1.953 &0.005 &1.612 &0.013 &1.533 &0.012 \\
		2454448.18 &0.763 &0.013 &2.346 &0.012 &1.944 &0.005 &1.618 &0.013 &1.551 &0.012 \\
		2454451.08 &0.756 &0.007 &2.490 &0.016 &1.953 &0.007 &1.618 &0.005 &1.490 &0.015 \\
		2454455.04 &0.710 &0.019 &2.500 &0.011 &1.997 &0.013 &1.625 &0.015 &1.477 &0.012 \\
		2454460.23 &0.646 &0.018 &2.789 &0.028 &1.987 &0.014 &1.594 &0.017 &1.443 &0.006 \\
		2454465.20 &0.599 &0.007 &2.695 &0.012 &2.005 &0.009 &1.565 &0.017 &1.436 &0.025 \\
		2454467.03 &0.608 &0.008 &2.437 &0.022 &1.971 &0.007 &1.580 &0.017 &1.451 &0.016 \\
		2454470.01 &0.561 &0.022 &2.435 &0.020 &1.984 &0.021 &1.579 &0.016 &1.400 &0.011 \\
		2454472.02 &0.540 &0.016 &2.486 &0.020 &1.982 &0.009 &1.574 &0.011 &1.424 &0.016 \\
		2454476.00 &0.560 &0.005 &2.588 &0.025 &1.992 &0.008 &1.590 &0.011 &1.391 &0.010 \\
		2454483.96 &0.566 &0.014 &2.543 &0.018 &1.987 &0.010 &1.604 &0.017 &1.400 &0.010 \\
		2454489.94 &0.559 &0.009 &2.564 &0.022 &2.013 &0.008 &1.573 &0.014 &1.412 &0.013 \\
		2454492.94 &0.565 &0.010 &2.598 &0.029 &2.009 &0.010 &1.583 &0.012 &1.408 &0.009 \\
		2454497.94 &0.557 &0.012 &2.532 &0.022 &1.996 &0.010 &1.587 &0.014 &1.387 &0.009 \\
		2454503.93 &0.548 &0.016 &2.655 &0.019 &2.006 &0.015 &1.577 &0.013 &1.397 &0.012 \\
		2454509.94 &0.518 &0.011 &2.550 &0.022 &2.008 &0.008 &1.576 &0.017 &1.375 &0.010 \\
		2454514.96 &0.510 &0.007 &2.505 &0.009 &2.015 &0.009 &1.553 &0.009 &1.389 &0.007 \\
		2454521.93 &0.488 &0.034 &2.607 &0.013 &2.015 &0.006 &1.561 &0.014 &1.371 &0.008 \\
		2454530.97 &0.510 &0.014 &2.495 &0.014 &2.000 &0.012 &1.551 &0.019 &1.383 &0.014 \\
		2454533.96 &0.489 &0.022 &2.789 &0.038 &1.990 &0.009 &1.549 &0.016 &1.381 &0.008 \\
		2454547.96 &0.592 &0.025 &2.546 &0.028 &1.979 &0.015 &1.615 &0.017 &1.449 &0.019 \\
		2454549.95 &0.598 &0.016 &2.491 &0.020 &2.007 &0.012 &1.579 &0.015 &1.433 &0.015 \\
		2454557.96 &0.627 &0.011 &2.612 &0.020 &1.983 &0.010 &1.582 &0.015 &1.488 &0.008 \\
		2454562.94 &0.579 &0.015 &2.369 &0.028 &1.986 &0.014 &1.580 &0.013 &1.439 &0.010 \\
		2454567.93 &0.660 &0.026 &2.148 &0.038 &2.000 &0.004 &1.607 &0.018 &1.434 &0.005 \\
		2454570.94 &0.684 &0.060 &2.513 &0.031 &1.974 &0.022 &1.666 &0.017 &1.480 &0.020 \\
		2454718.29 &0.638 &0.014 &2.394 &0.026 &1.953 &0.006 &1.615 &0.015 &1.442 &0.009 \\
		\hline
	\end{tabular}\label{tabA2-05}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2454719.29 &0.701 &0.020 &2.191 &0.061 &1.941 &0.007 &1.635 &0.012 &1.484 &0.011 \\
		2454732.29 &0.720 &0.016 &2.111 &0.008 &1.933 &0.012 &1.583 &0.015 &1.488 &0.003 \\
		2454741.25 &0.796 &0.013 &2.286 &0.010 &1.963 &0.008 &1.660 &0.020 &1.519 &0.007 \\
		2454749.25 &0.870 &0.010 &2.223 &0.008 &1.959 &0.007 &1.637 &0.009 &1.526 &0.013 \\
		2454751.23 &0.807 &0.027 &2.305 &0.015 &1.923 &0.010 &1.628 &0.015 &1.503 &0.012 \\
		2454756.24 &0.794 &0.012 &2.369 &0.011 &1.948 &0.011 &1.668 &0.014 &1.478 &0.006 \\
		2454784.14 &0.949 &0.012 &2.246 &0.010 &1.922 &0.009 &1.685 &0.011 &1.579 &0.014 \\
		2454789.20 &0.980 &0.009 &2.231 &0.011 &1.933 &0.009 &1.649 &0.011 &1.596 &0.014 \\
		2454791.12 &0.966 &0.007 &2.283 &0.014 &1.940 &0.010 &1.691 &0.012 &1.606 &0.011 \\
		2454799.11 &0.943 &0.007 &2.218 &0.012 &1.934 &0.006 &1.670 &0.018 &1.591 &0.008 \\
		2454801.10 &0.947 &0.010 &2.323 &0.014 &1.917 &0.006 &1.669 &0.017 &1.583 &0.011 \\
		2454804.10 &0.951 &0.009 &2.168 &0.028 &1.932 &0.008 &1.704 &0.012 &1.615 &0.010 \\
		2454808.06 &0.942 &0.009 &2.380 &0.011 &1.926 &0.008 &1.719 &0.022 &1.554 &0.010 \\
		2454812.05 &0.950 &0.021 &2.223 &0.041 &1.943 &0.010 &1.706 &0.025 &1.569 &0.013 \\
		2454812.09 &0.943 &0.021 &2.212 &0.041 &1.960 &0.010 &1.694 &0.025 &1.557 &0.013 \\
		2454815.05 &0.900 &0.012 &2.246 &0.020 &1.937 &0.011 &1.695 &0.019 &1.597 &0.009 \\
		2454819.05 &0.909 &0.016 &2.280 &0.013 &1.949 &0.008 &1.652 &0.012 &1.599 &0.008 \\
		2454821.04 &0.838 &0.024 &2.270 &0.031 &1.908 &0.016 &1.679 &0.019 &1.556 &0.014 \\
		2454826.02 &0.890 &0.008 &2.366 &0.021 &1.936 &0.010 &1.707 &0.020 &1.573 &0.013 \\
		2454830.02 &0.871 &0.011 &2.259 &0.021 &1.933 &0.009 &1.697 &0.019 &1.569 &0.011 \\
		2454834.00 &0.855 &0.004 &2.249 &0.014 &1.922 &0.008 &1.682 &0.018 &1.556 &0.013 \\
		2454842.98 &0.843 &0.010 &2.486 &0.056 &1.921 &0.013 &1.715 &0.016 &1.557 &0.013 \\
		2454847.97 &0.859 &0.009 &2.272 &0.013 &1.937 &0.009 &1.689 &0.014 &1.573 &0.013 \\
		2454856.94 &0.882 &0.010 &2.344 &0.018 &1.950 &0.009 &1.679 &0.015 &1.565 &0.012 \\
		2454863.94 &0.858 &0.007 &2.288 &0.012 &1.939 &0.005 &1.676 &0.013 &1.564 &0.015 \\
		2454872.94 &0.842 &0.004 &2.232 &0.011 &1.971 &0.004 &1.654 &0.003 &1.598 &0.009 \\
		2454876.94 &0.794 &0.036 &2.128 &0.010 &1.940 &0.011 &1.685 &0.008 &1.481 &0.011 \\
		2454880.99 &0.769 &0.022 &2.382 &0.017 &1.932 &0.018 &1.664 &0.013 &1.469 &0.009 \\
		2454883.92 &0.805 &0.020 &2.291 &0.022 &1.971 &0.010 &1.655 &0.013 &1.525 &0.008 \\
		2454892.94 &0.731 &0.029 &2.364 &0.026 &1.979 &0.011 &1.640 &0.020 &1.457 &0.015 \\
		2454902.04 &0.715 &0.008 &2.486 &0.018 &1.953 &0.014 &1.585 &0.017 &1.471 &0.015 \\
		2454905.97 &0.645 &0.033 &2.371 &0.015 &1.949 &0.007 &1.608 &0.017 &1.475 &0.013 \\
		2454908.96 &0.705 &0.016 &2.255 &0.011 &1.970 &0.011 &1.613 &0.009 &1.466 &0.011 \\
		2454923.95 &0.615 &0.008 &2.504 &0.015 &1.975 &0.009 &1.616 &0.013 &1.438 &0.011 \\
		2454930.94 &0.600 &0.024 &2.574 &0.017 &2.029 &0.013 &1.603 &0.014 &1.438 &0.014 \\
		2454940.93 &0.585 &0.034 &      &      &      &      &1.696 &0.029 &      &      \\
		2455081.31 &0.579 &0.014 &2.298 &0.034 &2.000 &0.007 &1.655 &0.010 &1.338 &0.005 \\
		2455099.26 &0.515 &0.012 &2.269 &0.015 &1.972 &0.012 &1.592 &0.013 &1.369 &0.011 \\
		2455120.29 &0.664 &0.012 &2.249 &0.073 &2.004 &0.005 &1.620 &0.000 &1.480 &0.001 \\
		2455123.22 &0.559 &0.032 &2.356 &0.023 &1.949 &0.013 &1.633 &0.017 &1.370 &0.017 \\
		2455132.22 &0.630 &0.026 &2.421 &0.044 &2.024 &0.014 &1.570 &0.014 &1.372 &0.016 \\
		2455132.27 &0.651 &0.026 &2.400 &0.044 &2.026 &0.014 &1.568 &0.014 &1.382 &0.016 \\
		2455139.17 &0.449 &0.015 &2.377 &0.009 &1.958 &0.010 &1.547 &0.020 &1.344 &0.016 \\
		\hline
	\end{tabular}\label{tabA2-06}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2455150.18 &0.361 &0.022 &2.239 &0.021 &1.919 &0.012 &1.537 &0.014 &1.340 &0.023 \\
		2455150.28 &0.383 &0.022 &2.229 &0.021 &1.939 &0.012 &1.514 &0.014 &1.322 &0.023 \\
		2455154.07 &0.328 &0.007 &      &      &      &      &      &      &      &      \\
		2455155.12 &0.366 &0.015 &2.349 &0.014 &1.941 &0.009 &1.517 &0.014 &1.339 &0.012 \\
		2455167.16 &0.392 &0.012 &2.339 &0.019 &1.962 &0.006 &1.536 &0.008 &1.294 &0.011 \\
		2455172.07 &0.355 &0.013 &2.385 &0.019 &1.974 &0.012 &1.512 &0.012 &1.325 &0.010 \\
		2455181.05 &0.327 &0.019 &      &      &      &      &1.508 &0.017 &1.289 &0.011 \\
		2455181.12 &0.359 &0.019 &      &      &      &      &1.523 &0.017 &1.321 &0.011 \\
		2455186.04 &0.339 &0.004 &2.487 &0.024 &1.993 &0.008 &1.533 &0.013 &1.308 &0.013 \\
		2455188.03 &0.340 &0.005 &2.417 &0.022 &1.979 &0.013 &1.542 &0.014 &1.311 &0.008 \\
		2455192.02 &0.334 &0.009 &2.488 &0.015 &1.985 &0.004 &1.532 &0.012 &1.276 &0.008 \\
		2455198.01 &0.364 &0.005 &2.463 &0.024 &1.971 &0.008 &1.557 &0.014 &1.295 &0.010 \\
		2455202.00 &0.382 &0.009 &2.411 &0.034 &1.985 &0.005 &1.545 &0.014 &1.318 &0.013 \\
		2455202.08 &0.381 &0.009 &2.391 &0.034 &1.995 &0.005 &1.535 &0.014 &1.319 &0.013 \\
		2455209.97 &0.380 &0.027 &2.402 &0.022 &2.002 &0.016 &1.513 &0.014 &1.376 &0.015 \\
		2455213.02 &0.401 &0.012 &2.389 &0.015 &1.974 &0.008 &1.567 &0.013 &1.333 &0.014 \\
		2455218.00 &0.420 &0.017 &2.359 &0.018 &1.992 &0.008 &1.550 &0.015 &1.315 &0.009 \\
		2455220.99 &0.413 &0.011 &2.381 &0.024 &1.976 &0.007 &1.539 &0.016 &1.316 &0.008 \\
		2455226.97 &0.443 &0.009 &      &      &      &      &1.555 &0.014 &      &      \\
		2455232.06 &0.436 &0.016 &2.420 &0.014 &1.982 &0.012 &1.547 &0.010 &1.313 &0.007 \\
		2455236.01 &0.476 &0.011 &      &      &      &      &1.582 &0.012 &      &      \\
		2455248.06 &0.452 &0.014 &      &      &      &      &1.566 &0.015 &      &      \\
		2455258.98 &0.482 &0.002 &      &      &1.949 &0.007 &1.574 &0.010 &1.348 &0.003 \\
		2455266.96 &0.470 &0.007 &2.246 &0.018 &1.965 &0.009 &1.544 &0.016 &1.350 &0.009 \\
		2455276.99 &0.468 &0.012 &      &      &1.962 &0.008 &1.591 &0.017 &1.381 &0.015 \\
		2455284.94 &0.417 &0.014 &      &      &1.963 &0.008 &1.519 &0.015 &1.310 &0.021 \\
		2455315.92 &0.284 &0.019 &      &      &      &      &      &      &      &      \\
		2455433.30 &0.556 &0.040 &      &      &      &      &      &      &      &      \\
		2455442.29 &0.576 &0.034 &2.101 &0.017 &1.987 &0.006 &1.576 &0.010 &1.429 &0.011 \\
		2455450.30 &0.492 &0.023 &2.285 &0.027 &2.023 &0.023 &1.613 &0.018 &1.375 &0.011 \\
		2455457.27 &0.417 &0.012 &      &      &1.937 &0.012 &1.550 &0.013 &1.337 &0.026 \\
		2455465.25 &0.368 &0.014 &2.454 &0.007 &1.936 &0.007 &1.545 &0.009 &1.337 &0.009 \\
		2455487.29 &0.290 &0.011 &      &      &      &      &1.543 &0.012 &      &      \\
		2455502.22 &0.260 &0.013 &      &      &1.983 &0.009 &1.515 &0.015 &1.262 &0.016 \\
		2455502.29 &0.250 &0.013 &      &      &1.998 &0.009 &1.524 &0.015 &1.280 &0.016 \\
		2455505.15 &0.228 &0.022 &2.331 &0.017 &1.971 &0.016 &1.505 &0.019 &1.249 &0.011 \\
		2455510.17 &0.325 &0.022 &2.400 &0.017 &1.951 &0.012 &1.529 &0.018 &1.291 &0.012 \\
		2455515.10 &0.283 &0.028 &      &      &      &      &1.527 &0.011 &      &      \\
		2455528.14 &0.308 &0.012 &      &      &      &      &1.518 &0.017 &      &      \\
		2455535.10 &0.339 &0.015 &2.341 &0.026 &1.949 &0.006 &1.521 &0.016 &1.305 &0.013 \\
		2455540.09 &0.350 &0.018 &2.362 &0.028 &1.944 &0.012 &1.520 &0.018 &1.312 &0.021 \\
		2455549.05 &0.336 &0.021 &2.336 &0.025 &1.956 &0.011 &1.493 &0.014 &1.329 &0.015 \\
		2455553.04 &0.382 &0.009 &2.242 &0.024 &1.930 &0.013 &1.531 &0.017 &1.341 &0.013 \\
		\hline
	\end{tabular}\label{tabA2-07}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2455558.03 &0.365 &0.017 &2.384 &0.027 &1.950 &0.010 &1.528 &0.015 &1.328 &0.016 \\
		2455563.98 &0.414 &0.013 &2.352 &0.017 &1.927 &0.010 &1.510 &0.017 &1.380 &0.010 \\
		2455565.98 &0.421 &0.017 &      &      &      &      &1.554 &0.008 &      &      \\
		2455570.01 &0.415 &0.014 &2.366 &0.018 &1.943 &0.007 &1.551 &0.016 &1.351 &0.014 \\
		2455578.99 &0.435 &0.005 &2.405 &0.016 &1.942 &0.007 &1.518 &0.017 &1.344 &0.012 \\
		2455584.06 &0.458 &0.018 &2.343 &0.015 &1.953 &0.009 &1.566 &0.012 &1.387 &0.015 \\
		2455589.10 &0.490 &0.022 &2.260 &0.018 &1.952 &0.005 &1.559 &0.010 &1.321 &0.010 \\
		2455592.95 &0.463 &0.018 &2.383 &0.016 &1.995 &0.009 &1.582 &0.018 &1.367 &0.009 \\
		2455605.92 &0.483 &0.012 &2.452 &0.015 &1.968 &0.007 &1.542 &0.014 &1.400 &0.015 \\
		2455607.97 &0.488 &0.013 &2.482 &0.018 &1.973 &0.005 &1.569 &0.009 &1.405 &0.014 \\
		2455613.96 &0.516 &0.015 &2.543 &0.028 &1.956 &0.013 &1.640 &0.020 &1.386 &0.008 \\
		2455617.97 &0.545 &0.016 &2.407 &0.014 &1.998 &0.012 &1.628 &0.017 &1.409 &0.009 \\
		2455623.01 &0.526 &0.011 &2.403 &0.013 &1.978 &0.010 &1.601 &0.018 &1.412 &0.011 \\
		2455629.96 &0.593 &0.019 &2.396 &0.016 &1.966 &0.010 &1.588 &0.015 &1.418 &0.014 \\
		2455631.96 &0.563 &0.008 &2.413 &0.015 &1.977 &0.005 &1.611 &0.013 &1.403 &0.011 \\
		2455639.99 &0.564 &0.005 &      &      &      &      &1.582 &0.013 &      &      \\
		2455646.96 &0.616 &0.005 &2.406 &0.012 &1.968 &0.010 &1.601 &0.012 &1.389 &0.016 \\
		2455651.95 &0.571 &0.010 &2.406 &0.031 &1.980 &0.014 &1.612 &0.013 &1.413 &0.012 \\
		2455655.94 &0.539 &0.008 &2.265 &0.013 &1.970 &0.006 &1.566 &0.015 &1.405 &0.012 \\
		2455663.93 &0.542 &0.019 &2.163 &0.046 &1.972 &0.011 &1.602 &0.019 &1.420 &0.012 \\
		2455665.93 &0.550 &0.019 &      &      &1.981 &0.007 &1.597 &0.013 &1.389 &0.013 \\
		2455676.92 &0.515 &0.021 &      &      &      &      &      &      &      &      \\
		2455814.26 &0.444 &0.012 &      &      &1.998 &0.026 &1.602 &0.014 &1.383 &0.018 \\
		2455816.28 &0.590 &0.008 &      &      &1.964 &0.009 &1.618 &0.014 &1.479 &0.010 \\
		2455841.30 &0.617 &0.018 &      &      &      &      &      &      &      &      \\
		2455861.22 &0.560 &0.010 &      &      &      &      &1.602 &0.019 &      &      \\
		2455867.19 &0.564 &0.022 &2.377 &0.023 &1.979 &0.011 &1.614 &0.025 &1.402 &0.011 \\
		2455881.16 &0.473 &0.008 &2.384 &0.019 &1.989 &0.007 &1.593 &0.011 &1.374 &0.005 \\
		2455886.13 &0.452 &0.005 &      &      &      &      &1.530 &0.014 &      &      \\
		2455890.17 &0.455 &0.013 &2.262 &0.039 &2.016 &0.009 &1.572 &0.014 &1.364 &0.006 \\
		2455905.10 &0.441 &0.006 &2.439 &0.022 &2.001 &0.013 &1.558 &0.012 &1.370 &0.007 \\
		2455913.05 &0.442 &0.005 &2.414 &0.015 &1.985 &0.010 &1.581 &0.013 &1.365 &0.012 \\
		2455920.06 &0.421 &0.014 &2.420 &0.033 &2.003 &0.007 &1.560 &0.013 &1.355 &0.012 \\
		2455929.03 &0.397 &0.008 &2.535 &0.025 &1.984 &0.007 &1.564 &0.015 &1.386 &0.010 \\
		2455935.96 &0.356 &0.007 &      &      &2.017 &0.016 &1.559 &0.011 &1.324 &0.003 \\
		2455939.99 &0.351 &0.015 &2.412 &0.040 &1.979 &0.013 &1.548 &0.006 &1.326 &0.011 \\
		2455953.00 &0.355 &0.004 &2.512 &0.023 &2.004 &0.007 &1.567 &0.021 &1.342 &0.010 \\
		2455959.95 &0.339 &0.009 &2.426 &0.022 &1.990 &0.007 &1.531 &0.008 &1.297 &0.009 \\
		2455969.97 &0.413 &0.010 &      &      &      &      &1.579 &0.011 &1.339 &0.009 \\
		2455975.95 &0.419 &0.017 &2.477 &0.016 &1.955 &0.009 &1.563 &0.014 &1.348 &0.011 \\
		2455998.96 &0.465 &0.008 &      &      &1.960 &0.007 &1.553 &0.014 &1.379 &0.010 \\
		2456007.98 &0.531 &0.018 &      &      &      &      &1.582 &0.004 &      &      \\
		2456010.95 &0.462 &0.026 &2.230 &0.021 &1.942 &0.009 &1.573 &0.015 &1.383 &0.014 \\
		\hline
	\end{tabular}\label{tabA2-08}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2456011.94 &0.505 &0.013 &      &      &      &      &1.564 &0.015 &      &      \\
		2456018.93 &0.663 &0.026 &2.418 &0.016 &1.988 &0.011 &1.593 &0.013 &1.406 &0.012 \\
		2456026.93 &0.634 &0.019 &      &      &      &      &1.627 &0.016 &      &      \\
		2456159.30 &0.460 &0.007 &      &      &      &      &1.552 &0.014 &      &      \\
		2456165.30 &0.459 &0.010 &2.192 &0.017 &2.020 &0.020 &1.524 &0.019 &1.335 &0.014 \\
		2456181.29 &0.451 &0.014 &2.222 &0.033 &1.976 &0.005 &1.547 &0.013 &1.369 &0.017 \\
		2456194.30 &0.516 &0.006 &      &      &      &      &      &      &      &      \\
		2456217.18 &0.552 &0.018 &2.227 &0.034 &1.994 &0.010 &1.605 &0.014 &1.365 &0.016 \\
		2456221.23 &0.584 &0.020 &2.223 &0.040 &1.966 &0.009 &1.583 &0.018 &1.406 &0.008 \\
		2456230.15 &0.584 &0.009 &      &      &1.984 &0.014 &1.599 &0.019 &1.440 &0.013 \\
		2456239.17 &0.606 &0.013 &2.306 &0.040 &1.968 &0.010 &1.594 &0.011 &1.418 &0.011 \\
		2456246.15 &0.593 &0.010 &2.274 &0.027 &1.948 &0.011 &1.583 &0.014 &1.442 &0.011 \\
		2456260.14 &0.623 &0.004 &      &      &1.935 &0.010 &1.620 &0.012 &1.437 &0.008 \\
		2456266.14 &0.621 &0.011 &      &      &1.969 &0.012 &1.597 &0.013 &1.441 &0.011 \\
		2456272.09 &0.627 &0.007 &2.271 &0.029 &1.948 &0.008 &1.596 &0.012 &1.465 &0.008 \\
		2456281.08 &0.608 &0.005 &2.282 &0.020 &1.973 &0.009 &1.576 &0.014 &1.479 &0.006 \\
		2456287.07 &0.611 &0.008 &      &      &1.945 &0.010 &1.587 &0.014 &1.464 &0.012 \\
		2456295.05 &0.594 &0.011 &      &      &1.948 &0.012 &1.611 &0.015 &1.452 &0.008 \\
		2456303.98 &0.557 &0.015 &      &      &1.960 &0.014 &1.606 &0.010 &1.405 &0.011 \\
		2456311.00 &0.496 &0.012 &2.284 &0.011 &1.963 &0.008 &1.587 &0.013 &1.360 &0.010 \\
		2456317.96 &0.469 &0.012 &      &      &1.975 &0.009 &1.552 &0.016 &1.351 &0.009 \\
		2456323.99 &0.439 &0.005 &      &      &1.970 &0.011 &1.570 &0.011 &1.332 &0.013 \\
		2456334.97 &0.386 &0.012 &2.300 &0.008 &1.991 &0.006 &1.527 &0.017 &1.324 &0.012 \\
		2456344.03 &0.405 &0.007 &      &      &1.976 &0.008 &1.537 &0.009 &1.332 &0.012 \\
		2456350.95 &0.322 &0.023 &      &      &1.944 &0.009 &1.543 &0.018 &1.279 &0.008 \\
		2456356.93 &0.450 &0.016 &      &      &2.005 &0.009 &1.570 &0.010 &1.341 &0.014 \\
		2456360.94 &0.400 &0.014 &      &      &      &      &1.531 &0.014 &      &      \\
		2456367.97 &0.356 &0.026 &      &      &1.990 &0.009 &1.531 &0.003 &1.305 &0.017 \\
		2456372.94 &0.430 &0.010 &      &      &1.842 &0.007 &1.549 &0.012 &1.327 &0.010 \\
		2456389.93 &0.494 &0.012 &      &      &2.028 &0.019 &1.585 &0.016 &1.300 &0.019 \\
		2456390.95 &0.529 &0.004 &      &      &1.995 &0.007 &1.619 &0.023 &1.411 &0.007 \\
		2456395.93 &0.569 &0.006 &      &      &1.985 &0.008 &1.605 &0.024 &1.416 &0.013 \\
		2456409.92 &0.722 &0.015 &      &      &      &      &      &      &      &      \\
		2456410.92 &0.549 &0.017 &      &      &      &      &      &      &      &      \\
		2456524.30 &0.568 &0.006 &      &      &      &      &1.544 &0.005 &      &      \\
		2456552.27 &0.560 &0.009 &      &      &1.943 &0.016 &1.542 &0.016 &1.408 &0.019 \\
		2456556.27 &0.487 &0.015 &      &      &1.945 &0.020 &1.534 &0.010 &1.382 &0.009 \\
		2456575.21 &0.540 &0.011 &      &      &1.961 &0.007 &1.553 &0.018 &1.433 &0.012 \\
		2456579.21 &0.555 &0.011 &2.223 &0.022 &1.965 &0.009 &1.576 &0.015 &1.417 &0.014 \\
		2456596.16 &0.535 &0.017 &      &      &      &      &1.571 &0.016 &      &      \\
		2456602.14 &0.516 &0.006 &2.251 &0.023 &1.987 &0.006 &1.547 &0.018 &1.349 &0.014 \\
		2456604.18 &0.545 &0.004 &      &      &      &      &1.584 &0.009 &      &      \\
		2456617.12 &0.527 &0.008 &2.223 &0.020 &1.967 &0.007 &1.561 &0.014 &1.388 &0.011 \\
		\hline
	\end{tabular}\label{tabA2-09}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2456626.08 &0.544 &0.009 &      &      &1.978 &0.010 &1.551 &0.022 &1.408 &0.011 \\
		2456638.05 &0.548 &0.012 &      &      &      &      &1.586 &0.018 &      &      \\
		2456649.05 &0.556 &0.009 &2.272 &0.022 &1.951 &0.008 &1.567 &0.012 &1.410 &0.008 \\
		2456658.04 &0.534 &0.009 &      &      &      &      &1.563 &0.017 &      &      \\
		2456670.02 &0.501 &0.015 &      &      &      &      &1.583 &0.013 &      &      \\
		2456675.06 &0.477 &0.011 &2.235 &0.012 &1.968 &0.008 &1.551 &0.016 &1.371 &0.007 \\
		2456680.95 &0.470 &0.011 &      &      &      &      &1.562 &0.011 &      &      \\
		2456688.96 &0.434 &0.005 &      &      &      &      &1.535 &0.017 &      &      \\
		2456701.08 &0.403 &0.011 &      &      &      &      &1.528 &0.019 &      &      \\
		2456705.98 &0.406 &0.012 &      &      &      &      &      &      &      &      \\
		2456719.98 &0.415 &0.006 &      &      &      &      &1.503 &0.012 &      &      \\
		2456739.97 &0.395 &0.017 &      &      &      &      &      &      &      &      \\
		2456744.95 &0.444 &0.015 &2.164 &0.026 &1.951 &0.004 &1.488 &0.015 &1.354 &0.015 \\
		2456755.94 &0.438 &0.023 &      &      &      &      &1.518 &0.018 &      &      \\
		2456761.95 &0.468 &0.009 &      &      &      &      &1.542 &0.014 &      &      \\
		2456774.92 &0.529 &0.017 &      &      &      &      &      &      &      &      \\
		2456779.91 &0.538 &0.019 &      &      &      &      &      &      &      &      \\
		2456921.29 &0.538 &0.017 &      &      &      &      &      &      &      &      \\
		2456923.26 &0.540 &0.008 &      &      &      &      &1.594 &0.021 &      &      \\
		2456929.26 &0.502 &0.013 &2.231 &0.019 &1.981 &0.017 &1.533 &0.012 &1.422 &0.014 \\
		2456955.24 &0.582 &0.014 &      &      &      &      &1.603 &0.013 &      &      \\
		2456959.27 &0.563 &0.005 &      &      &      &      &1.590 &0.014 &      &      \\
		2456965.27 &0.573 &0.011 &      &      &      &      &1.603 &0.019 &      &      \\
		2456975.18 &0.590 &0.007 &2.053 &0.022 &1.917 &0.013 &1.540 &0.019 &1.391 &0.009 \\
		2456977.15 &0.581 &0.008 &      &      &      &      &1.590 &0.018 &      &      \\
		2456984.11 &0.589 &0.021 &      &      &      &      &1.585 &0.020 &      &      \\
		2456991.10 &0.573 &0.013 &      &      &      &      &1.584 &0.015 &      &      \\
		2456997.08 &0.581 &0.008 &1.979 &0.020 &1.934 &0.011 &1.573 &0.015 &1.420 &0.013 \\
		2457010.03 &0.620 &0.010 &      &      &      &      &1.599 &0.019 &      &      \\
		2457016.04 &0.544 &0.011 &      &      &      &      &1.570 &0.018 &      &      \\
		2457019.01 &0.588 &0.006 &      &      &      &      &      &      &      &      \\
		2457026.01 &0.565 &0.006 &2.073 &0.033 &1.964 &0.009 &1.562 &0.021 &1.414 &0.017 \\
		2457030.99 &0.570 &0.012 &      &      &      &      &1.596 &0.015 &      &      \\
		2457036.03 &0.569 &0.005 &      &      &      &      &      &      &      &      \\
		2457043.03 &0.540 &0.015 &      &      &      &      &1.584 &0.013 &      &      \\
		2457053.97 &0.538 &0.013 &      &      &      &      &1.578 &0.020 &      &      \\
		2457064.92 &0.476 &0.004 &      &      &      &      &      &      &      &      \\
		2457073.95 &0.506 &0.012 &      &      &      &      &1.590 &0.019 &      &      \\
		2457083.92 &0.490 &0.009 &      &      &      &      &      &      &      &      \\
		2457093.96 &0.459 &0.009 &2.180 &0.025 &1.921 &0.010 &1.512 &0.018 &1.423 &0.015 \\
		2457105.98 &0.446 &0.009 &      &      &      &      &1.589 &0.019 &      &      \\
		2457109.96 &0.434 &0.007 &      &      &      &      &1.589 &0.025 &      &      \\
		2457111.93 &0.421 &0.006 &      &      &      &      &1.553 &0.016 &      &      \\
		\hline
	\end{tabular}\label{tabA2-10}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2457138.92 &0.350 &0.011 &      &      &      &      &      &      &      &      \\
		2457139.92 &0.377 &0.014 &      &      &      &      &      &      &      &      \\
		2457276.26 &0.659 &0.004 &      &      &      &      &      &      &      &      \\
		2457278.31 &0.665 &0.009 &      &      &      &      &      &      &      &      \\
		2457295.29 &0.703 &0.005 &      &      &      &      &      &      &      &      \\
		2457303.25 &0.712 &0.006 &2.100 &0.019 &1.922 &0.008 &1.633 &0.014 &1.466 &0.012 \\
		2457314.25 &0.724 &0.022 &      &      &1.961 &0.008 &1.680 &0.012 &1.501 &0.012 \\
		2457321.20 &0.660 &0.007 &2.251 &0.022 &1.940 &0.006 &1.618 &0.011 &1.479 &0.008 \\
		2457330.19 &0.661 &0.011 &      &      &1.941 &0.007 &1.623 &0.015 &1.473 &0.010 \\
		2457342.17 &0.610 &0.012 &      &      &1.958 &0.010 &1.586 &0.023 &1.453 &0.010 \\
		2457354.13 &0.568 &0.007 &2.366 &0.022 &1.965 &0.005 &1.576 &0.011 &1.463 &0.009 \\
		2457361.09 &0.580 &0.018 &      &      &1.963 &0.011 &1.583 &0.019 &1.412 &0.023 \\
		2457365.12 &0.568 &0.012 &      &      &      &      &      &      &      &      \\
		2457376.09 &0.553 &0.006 &2.314 &0.026 &1.972 &0.007 &1.572 &0.015 &1.432 &0.011 \\
		2457383.05 &0.556 &0.012 &      &      &      &      &1.596 &0.014 &      &      \\
		2457389.08 &0.534 &0.003 &      &      &      &      &1.607 &0.011 &      &      \\
		2457392.05 &0.530 &0.008 &2.370 &0.018 &1.981 &0.011 &1.593 &0.018 &1.397 &0.009 \\
		2457398.05 &0.533 &0.010 &2.358 &0.021 &1.978 &0.009 &1.589 &0.013 &1.407 &0.009 \\
		2457408.02 &0.526 &0.010 &      &      &      &      &1.576 &0.016 &      &      \\
		2457414.00 &0.544 &0.008 &      &      &      &      &1.610 &0.014 &      &      \\
		2457426.98 &0.578 &0.015 &      &      &      &      &1.616 &0.021 &      &      \\
		2457429.99 &0.572 &0.009 &      &      &      &      &1.628 &0.021 &      &      \\
		2457436.95 &0.585 &0.017 &      &      &      &      &1.600 &0.020 &1.392 &0.012 \\
		2457445.02 &0.568 &0.012 &      &      &      &      &1.594 &0.016 &      &      \\
		2457449.94 &0.492 &0.013 &      &      &      &      &1.555 &0.015 &      &      \\
		2457462.94 &0.423 &0.027 &2.221 &0.016 &1.970 &0.017 &1.530 &0.006 &1.343 &0.013 \\
		2457464.99 &0.463 &0.012 &      &      &      &      &      &      &      &      \\
		2457493.95 &0.323 &0.028 &2.366 &0.044 &1.970 &0.027 &1.570 &0.031 &1.247 &0.016 \\
		2457676.23 &0.415 &0.005 &2.177 &0.017 &1.980 &0.004 &1.574 &0.008 &1.349 &0.013 \\
		2457686.25 &0.431 &0.014 &      &      &1.843 &0.011 &1.539 &0.014 &1.347 &0.011 \\
		2457696.30 &0.447 &0.010 &      &      &      &      &      &      &      &      \\
		2457708.19 &0.445 &0.010 &      &      &      &      &1.557 &0.020 &      &      \\
		2457712.20 &0.453 &0.008 &2.150 &0.011 &1.961 &0.010 &1.553 &0.012 &1.357 &0.014 \\
		2457725.16 &0.441 &0.009 &      &      &      &      &1.535 &0.012 &      &      \\
		2457732.11 &0.448 &0.010 &      &      &      &      &1.567 &0.016 &      &      \\
		2457740.14 &0.442 &0.010 &2.235 &0.026 &1.957 &0.009 &1.547 &0.020 &1.296 &0.022 \\
		2457748.05 &0.452 &0.007 &      &      &      &      &1.547 &0.013 &      &      \\
		2457751.05 &0.444 &0.010 &      &      &      &      &1.533 &0.016 &      &      \\
		2457757.08 &0.481 &0.011 &      &      &      &      &1.568 &0.018 &      &      \\
		2457764.04 &0.455 &0.009 &      &      &      &      &1.546 &0.019 &      &      \\
		2457776.06 &0.438 &0.015 &2.244 &0.016 &1.952 &0.013 &1.568 &0.011 &1.299 &0.011 \\
		2457779.96 &0.404 &0.013 &      &      &      &      &1.532 &0.014 &      &      \\
		2457783.92 &0.447 &0.007 &      &      &      &      &      &      &      &      \\
		\hline
	\end{tabular}\label{tabA2-11}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2457800.05 &0.377 &0.009 &      &      &      &      &      &      &      &      \\
		2457801.97 &0.389 &0.013 &      &      &      &      &1.511 &0.019 &      &      \\
		2457812.95 &0.285 &0.023 &      &      &      &      &1.486 &0.012 &      &      \\
		2457815.91 &0.336 &0.009 &      &      &      &      &1.526 &0.018 &      &      \\
		2457821.97 &0.326 &0.015 &2.364 &0.041 &2.000 &0.008 &1.498 &0.022 &1.279 &0.012 \\
		2457856.95 &0.292 &0.011 &      &      &      &      &      &      &      &      \\
		2457873.92 &0.257 &0.030 &      &      &      &      &      &      &      &      \\
		2457999.28 &0.495 &0.009 &      &      &      &      &1.588 &0.017 &      &      \\
		2458027.26 &0.559 &0.015 &      &      &      &      &1.631 &0.017 &      &      \\
		2458052.18 &0.726 &0.012 &2.128 &0.033 &1.942 &0.008 &1.628 &0.009 &1.510 &0.015 \\
		2458064.13 &0.675 &0.006 &      &      &      &      &1.624 &0.017 &      &      \\
		2458077.11 &0.633 &0.007 &      &      &      &      &1.580 &0.012 &      &      \\
		2458093.07 &0.592 &0.007 &      &      &      &      &1.585 &0.018 &      &      \\
		2458107.01 &0.537 &0.009 &      &      &      &      &1.574 &0.017 &      &      \\
		2458120.99 &0.505 &0.009 &      &      &      &      &1.554 &0.019 &      &      \\
		2458128.98 &0.461 &0.006 &      &      &      &      &1.553 &0.008 &      &      \\
		2458134.00 &0.453 &0.008 &      &      &      &      &1.543 &0.009 &      &      \\
		2458162.07 &0.471 &0.008 &      &      &      &      &1.523 &0.010 &      &      \\
		2458192.01 &0.497 &0.015 &      &      &      &      &1.543 &0.016 &      &      \\
		2458227.93 &0.376 &0.013 &      &      &      &      &      &      &      &      \\
		2458228.93 &0.383 &0.013 &      &      &      &      &      &      &      &      \\
		2458236.92 &0.369 &0.009 &      &      &      &      &      &      &      &      \\
		2458389.25 &0.475 &0.009 &      &      &1.961 &0.010 &1.558 &0.016 &1.394 &0.013 \\
		2458393.27 &0.504 &0.013 &2.128 &0.009 &1.962 &0.017 &1.561 &0.021 &1.387 &0.012 \\
		2458413.19 &0.637 &0.021 &2.201 &0.017 &1.949 &0.006 &1.603 &0.024 &1.494 &0.009 \\
		2458420.17 &0.677 &0.004 &      &      &      &      &      &      &      &      \\
		2458438.13 &0.801 &0.019 &2.114 &0.020 &1.944 &0.016 &1.634 &0.019 &1.543 &0.012 \\
		2458445.18 &0.804 &0.020 &2.070 &0.020 &1.914 &0.012 &1.605 &0.021 &1.577 &0.007 \\
		2458465.11 &0.874 &0.004 &      &      &1.884 &0.004 &1.649 &0.010 &1.580 &0.004 \\
		2458480.03 &0.881 &0.007 &      &      &1.883 &0.012 &1.657 &0.014 &1.554 &0.014 \\
		2458486.01 &0.877 &0.005 &      &      &      &      &1.629 &0.014 &      &      \\
		2458493.00 &0.831 &0.007 &2.244 &0.040 &1.905 &0.005 &1.637 &0.018 &1.600 &0.013 \\
		2458498.04 &0.805 &0.011 &2.100 &0.015 &1.893 &0.006 &1.619 &0.022 &1.543 &0.011 \\
		2458505.05 &0.731 &0.003 &      &      &      &      &1.632 &0.019 &      &      \\
		2458513.02 &0.672 &0.012 &2.296 &0.026 &1.912 &0.005 &1.574 &0.014 &1.500 &0.007 \\
		2458531.97 &0.426 &0.026 &2.373 &0.036 &1.947 &0.019 &1.566 &0.016 &1.370 &0.012 \\
		2458539.04 &0.440 &0.011 &      &      &      &      &1.565 &0.010 &      &      \\
		2458551.01 &0.339 &0.014 &2.342 &0.012 &1.998 &0.005 &1.535 &0.014 &1.261 &0.011 \\
		2458553.94 &0.338 &0.014 &      &      &      &      &1.540 &0.014 &      &      \\
		2458566.95 &0.346 &0.009 &      &      &      &      &1.528 &0.014 &      &      \\
		2458577.94 &0.407 &0.024 &2.258 &0.020 &2.005 &0.011 &1.556 &0.020 &1.294 &0.008 \\
		2458588.95 &0.457 &0.012 &2.432 &0.031 &1.989 &0.011 &1.560 &0.017 &1.315 &0.012 \\
		2458600.92 &0.483 &0.006 &      &      &      &      &      &      &      &      \\
		\hline
	\end{tabular}\label{tabA2-12}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2458741.28 &0.625 &0.012 &      &      &1.986 &0.013 &1.644 &0.011 &1.423 &0.012 \\
		2458761.24 &0.620 &0.007 &1.963 &0.025 &1.899 &0.015 &1.617 &0.012 &1.457 &0.012 \\
		2458769.28 &0.640 &0.009 &      &      &      &      &1.618 &0.013 &      &      \\
		2458788.16 &0.766 &0.012 &      &      &      &      &1.657 &0.018 &      &      \\
		2458794.16 &0.803 &0.012 &1.916 &0.011 &1.944 &0.019 &1.622 &0.013 &1.577 &0.009 \\
		2458803.14 &0.860 &0.016 &2.041 &0.023 &1.880 &0.012 &1.714 &0.023 &1.576 &0.014 \\
		2458826.04 &1.150 &0.017 &      &      &1.881 &0.008 &1.746 &0.013 &      &      \\
		2458841.02 &1.232 &0.016 &      &      &1.861 &0.020 &1.757 &0.018 &1.727 &0.010 \\
		2458845.06 &1.306 &0.004 &2.048 &0.030 &1.888 &0.015 &1.808 &0.022 &1.807 &0.011 \\
		2458852.00 &1.371 &0.016 &2.020 &0.021 &1.871 &0.010 &1.805 &0.014 &1.812 &0.012 \\
		2458860.06 &1.458 &0.025 &      &      &1.873 &0.013 &1.845 &0.019 &1.831 &0.013 \\
		2458863.96 &1.474 &0.016 &1.883 &0.024 &1.873 &0.010 &1.801 &0.016 &1.813 &0.014 \\
		2458869.07 &1.475 &0.011 &      &      &1.862 &0.020 &1.769 &0.014 &1.814 &0.011 \\
		2458878.94 &1.562 &0.006 &      &      &      &      &      &      &      &      \\
		2458885.01 &1.591 &0.010 &1.932 &0.012 &1.873 &0.008 &1.816 &0.012 &1.847 &0.009 \\
		2458889.99 &1.575 &0.012 &2.066 &0.025 &1.904 &0.007 &1.815 &0.018 &1.911 &0.012 \\
		2458892.96 &1.593 &0.022 &      &      &1.899 &0.014 &1.811 &0.007 &1.849 &0.013 \\
		2458897.99 &1.540 &0.007 &2.101 &0.023 &1.889 &0.007 &1.834 &0.020 &1.868 &0.012 \\
		2458903.00 &1.520 &0.011 &      &      &1.889 &0.012 &1.812 &0.010 &1.860 &0.010 \\
		2458907.01 &1.445 &0.010 &2.060 &0.017 &1.864 &0.009 &1.806 &0.013 &1.838 &0.010 \\
		2458913.99 &1.376 &0.010 &      &      &1.904 &0.013 &1.792 &0.022 &1.779 &0.010 \\
		2458920.02 &1.274 &0.005 &2.211 &0.025 &1.898 &0.012 &1.749 &0.022 &1.696 &0.014 \\
		2458927.00 &1.173 &0.012 &2.010 &0.022 &1.823 &0.022 &1.687 &0.011 &1.680 &0.011 \\
		2458929.98 &1.020 &0.020 &2.010 &0.016 &1.934 &0.010 &1.650 &0.009 &1.652 &0.011 \\
		2458932.97 &0.982 &0.015 &2.338 &0.020 &1.966 &0.011 &1.707 &0.029 &1.561 &0.010 \\
		2458943.94 &0.729 &0.013 &      &      &      &      &1.623 &0.016 &      &      \\
		2458946.94 &0.635 &0.012 &      &      &2.000 &0.009 &1.583 &0.015 &1.403 &0.016 \\
		2458953.95 &0.566 &0.018 &2.298 &0.015 &1.996 &0.016 &1.550 &0.016 &1.419 &0.013 \\
		2458962.93 &0.471 &0.020 &      &      &      &      &      &      &      &      \\
		2458964.91 &0.452 &0.007 &      &      &      &      &      &      &      &      \\
		2458968.92 &0.426 &0.016 &      &      &      &      &      &      &      &      \\
		2459081.30 &0.806 &0.020 &      &      &      &      &      &      &      &      \\
		2459089.30 &0.791 &0.010 &      &      &      &      &      &      &      &      \\
		2459090.29 &0.789 &0.011 &      &      &      &      &      &      &      &      \\
		2459101.29 &0.729 &0.010 &      &      &      &      &      &      &      &      \\
		2459124.28 &0.663 &0.038 &2.141 &0.032 &1.974 &0.012 &1.646 &0.018 &1.497 &0.011 \\
		2459135.31 &0.717 &0.016 &      &      &      &      &      &      &      &      \\
		2459141.22 &0.734 &0.012 &2.253 &0.016 &1.962 &0.007 &1.662 &0.016 &1.526 &0.007 \\
		2459147.28 &0.733 &0.009 &      &      &      &      &1.687 &0.017 &      &      \\
		2459158.24 &0.790 &0.012 &      &      &      &      &1.668 &0.017 &      &      \\
		2459165.17 &0.778 &0.013 &2.207 &0.028 &1.974 &0.010 &1.630 &0.015 &1.524 &0.009 \\
		2459170.17 &0.783 &0.009 &2.207 &0.026 &1.954 &0.007 &1.643 &0.015 &1.547 &0.013 \\
		2459183.12 &0.795 &0.008 &      &      &      &      &1.642 &0.014 &      &      \\
		\hline
	\end{tabular}\label{tabA2-13}
\end{table}

\begin{table}[t]
	\caption{Continued. }\vspace{3mm}
	\centering
	\begin{tabular}{lcccccccccc}
		\hline
		Hel.J.D. &\textit{V} & err&$U - B$&err&$B -V$&err&$V - R$&err&$R - I$&err \\ \hline \hline
		2459190.10 &0.755 &0.016 &2.110 &0.012 &1.967 &0.019 &1.648 &0.013 &1.500 &0.009 \\
		2459199.07 &0.747 &0.007 &2.294 &0.028 &1.992 &0.006 &1.626 &0.014 &1.520 &0.010 \\
		2459217.08 &0.639 &0.006 &2.245 &0.021 &1.998 &0.011 &1.610 &0.013 &1.461 &0.020 \\
		2459224.06 &0.632 &0.007 &      &      &      &      &1.637 &0.013 &      &      \\
		2459232.99 &0.573 &0.020 &2.223 &0.006 &1.987 &0.010 &1.582 &0.012 &1.432 &0.015 \\
		2459244.01 &0.584 &0.008 &2.277 &0.013 &2.002 &0.011 &1.598 &0.017 &1.418 &0.012 \\
		2459249.99 &0.591 &0.008 &2.342 &0.025 &1.986 &0.010 &1.630 &0.019 &1.421 &0.012 \\
		2459262.01 &0.605 &0.019 &2.294 &0.011 &2.012 &0.007 &1.590 &0.009 &1.459 &0.009 \\
		2459273.00 &0.674 &0.023 &2.303 &0.015 &1.983 &0.008 &1.650 &0.018 &1.456 &0.011 \\
		2459283.97 &0.714 &0.023 &2.210 &0.017 &1.961 &0.011 &1.667 &0.017 &1.458 &0.006 \\
		2459296.97 &0.774 &0.026 &2.130 &0.032 &1.979 &0.007 &1.690 &0.025 &1.459 &0.008 \\
		2459311.98 &0.804 &0.026 &2.447 &0.024 &1.944 &0.009 &1.747 &0.025 &1.513 &0.012 \\
		2459314.93 &0.849 &0.014 &      &      &      &      &      &      &      &      \\
		2459323.93 &0.849 &0.009 &      &      &      &      &      &      &      &      \\
		2459326.94 &0.859 &0.018 &      &      &      &      &1.691 &0.022 &1.439 &0.031 \\
		2459446.29 &0.543 &0.010 &      &      &      &      &      &      &      &      \\
		2459498.25 &0.575 &0.011 &2.310 &0.120 &1.977 &0.012 &1.627 &0.017 &1.433 &0.007 \\
		2459511.24 &0.573 &0.011 &2.231 &0.035 &1.924 &0.016 &1.586 &0.014 &1.430 &0.018 \\
		2459542.06 &0.554 &0.015 &      &      &      &      &      &      &      &      \\
		2459553.15 &0.639 &0.016 &2.194 &0.029 &1.936 &0.013 &1.620 &0.012 &1.523 &0.009 \\
		2459564.13 &0.692 &0.010 &2.143 &0.019 &1.937 &0.007 &1.631 &0.015 &1.481 &0.011 \\
		2459575.00 &0.710 &0.009 &2.120 &0.015 &1.945 &0.011 &1.620 &0.017 &1.540 &0.008 \\
		2459592.05 &0.695 &0.014 &2.135 &0.021 &1.934 &0.011 &1.645 &0.017 &1.489 &0.011 \\
		2459600.17 &0.658 &0.011 &2.226 &0.038 &1.963 &0.006 &1.623 &0.020 &1.466 &0.010 \\
		2459611.00 &0.621 &0.013 &2.096 &0.014 &1.950 &0.007 &1.608 &0.014 &1.421 &0.014 \\
		2459621.99 &0.533 &0.010 &2.237 &0.019 &1.959 &0.008 &1.594 &0.017 &1.380 &0.012 \\
		2459633.00 &0.484 &0.022 &2.296 &0.029 &1.984 &0.012 &1.571 &0.022 &1.383 &0.011 \\
		2459644.98 &0.354 &0.015 &2.206 &0.025 &1.989 &0.006 &1.537 &0.017 &1.314 &0.009 \\
		2459677.92 &0.448 &0.014 &2.550 &0.024 &2.018 &0.012 &1.587 &0.021 &1.332 &0.012 \\
		2459691.95 &0.427 &0.027 &      &      &1.878 &0.027 &1.629 &0.016 &      &      \\
		\hline
	\end{tabular}
